Exponential decay of the resonance error in numerical homogenization via parabolic and elliptic cell problems

This paper presents two new approaches for finding the homogenized coefficients of multiscale elliptic PDEs. Standard approaches for computing the homogenized coefficients suffer from the so-called resonance error, originating from a mismatch between the true and the computational boundary conditions. Our new methods, based on solutions of parabolic and elliptic cell-problems, result in an exponential decay of the resonance error.

==> img/ModEllApproach_q1q3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\linewidth,
height=1.5in,
scale only axis,
xmode=log,
xmin=1,
xmax=20,
xtick = {1,10,20},
xticklabels={1, 10, 20},
minor xtick={1,2,3,4,5,6,7,8,9,10,20},
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\|a^{0}_{T,R,L,N}  - a^{0}\|_{F}$},
axis background/.style={fill=white},
title={Modified elliptic approach},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.440536317049787\\
1.03072240652209	0.450004534224021\\
1.06238867930668	0.452530862587029\\
1.09502781619681	0.449667702942637\\
1.128669705919	0.442762788987875\\
1.1633451554534	0.432906964984152\\
1.19908591824474	0.420701088988648\\
1.23592472327997	0.406656920841575\\
1.27389530505928	0.390986665714106\\
1.31303243448788	0.373890931389088\\
1.35337195071691	0.355402398986571\\
1.39495079396242	0.335659260799249\\
1.43780703933284	0.314684625939258\\
1.48197993169554	0.292513517174122\\
1.52750992161467	0.26924497252042\\
1.57443870239304	0.244995926970895\\
1.62280924825206	0.219976852127389\\
1.67266585368467	0.19423971709282\\
1.72405417401718	0.167956355554472\\
1.77702126721744	0.141393779568453\\
1.83161563698728	0.114601756701932\\
1.88788727717902	0.0879042328762961\\
1.94588771757639	0.0614156357072889\\
2.00567007108211	0.0354595423859881\\
2.06728908235507	0.0102361627686689\\
2.13080117794186	0.0139470441183656\\
2.19626451794833	0.0367838802510472\\
2.26373904929878	0.0579372542957475\\
2.33328656063125	0.0769921255721296\\
2.40497073887949	0.0934920889099582\\
2.47885722759307	0.106845409641916\\
2.5550136870494	0.116279853719805\\
2.63350985621243	0.120776029473353\\
2.71441761659491	0.119038887390665\\
2.79781105808265	0.109722026708325\\
2.88376654678106	0.0927534531322725\\
2.97236279494606	0.0722036291143319\\
3.06368093306352	0.0554849745314575\\
3.15780458414306	0.0434538130646888\\
3.25481994029442	0.0329538230350217\\
3.35481584165634	0.0227211345684462\\
3.45788385775044	0.0126141630842952\\
3.56411837133441	0.00293986481143105\\
3.67361666483139	0.00589049532568409\\
3.78647900941465	0.0134321132149595\\
3.90280875682923	0.0192453264163819\\
4.0227124340345	0.0229473565094008\\
4.14629984075437	0.0242776693697061\\
4.27368415002449	0.0231699708551524\\
4.40498201182854	0.0198964242143794\\
4.54031365991841	0.0152135448735822\\
4.67980302191621	0.0107490285447129\\
4.82357783279881	0.0089853684275838\\
4.97176975186899	0.0100140596806243\\
5.12451448332012	0.00671095761299412\\
5.281951900505	0.000495029977069905\\
5.44422617402243	0.00631937380769909\\
5.61148590373893	0.0115222948896911\\
5.78388425486656	0.0149814777579181\\
5.96157909822127	0.0164501313379987\\
6.1447331547904	0.0159743296269999\\
6.33351414474162	0.0137628487315525\\
6.52809494100976	0.0100798705530983\\
6.72865372760224	0.00446567822876831\\
6.93537416276799	0.00412530365542707\\
7.14844554717933	0.0105806375808964\\
7.36806299728077	0.0123909934765335\\
7.59442762396358	0.0112901396316537\\
7.82774671672956	0.00776172877231696\\
8.06823393351286	0.00260550457549991\\
8.31610949633354	0.0029837149850036\\
8.57160039296208	0.00748040245339621\\
8.83494058477954	0.00868534638581675\\
9.10637122102363	0.00637911114484424\\
9.38614085961695	0.00373484518716738\\
9.67450569477967	0.000252827976362169\\
9.97172979163494	0.00297453254078794\\
10.278085328022	0.00465797990404615\\
10.5938528437381	0.00424249652362918\\
10.9193214974386	0.00270757999640547\\
11.2547893314283	7.04282403402035e-05\\
11.6005635445889	0.00286529906989019\\
11.9569607736911	0.00412477095521535\\
12.324307383349	0.00322829022397708\\
12.7029397648835	0.000670296116673463\\
};
%\addlegendentry{$q=1$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	1\\
12.7029397648835	0.00619714306898267\\
};
%\addlegendentry{$\mathcal{O}(R^{-2})$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.599287533834436\\
1.03072240652209	0.615718737696122\\
1.06238867930668	0.625576628789971\\
1.09502781619681	0.630368838475232\\
1.128669705919	0.631460698457604\\
1.1633451554534	0.629844687895003\\
1.19908591824474	0.626153577931853\\
1.23592472327997	0.620763954880197\\
1.27389530505928	0.613889403820648\\
1.31303243448788	0.605647134634993\\
1.35337195071691	0.596096834201474\\
1.39495079396242	0.585265164389532\\
1.43780703933284	0.573158783361428\\
1.48197993169554	0.559777239150209\\
1.52750992161467	0.545126220780859\\
1.57443870239304	0.529225815646022\\
1.62280924825206	0.512106543260262\\
1.67266585368467	0.493802235686815\\
1.72405417401718	0.47435013238273\\
1.77702126721744	0.453794521936262\\
1.83161563698728	0.43219046269041\\
1.88788727717902	0.409607525226252\\
1.94588771757639	0.386133141173621\\
2.00567007108211	0.3618764012901\\
2.06728908235507	0.336972668690037\\
2.13080117794186	0.311589231091301\\
2.19626451794833	0.285933022523471\\
2.26373904929878	0.260260441178061\\
2.33328656063125	0.234890660170507\\
2.40497073887949	0.210222644522346\\
2.47885722759307	0.186755685261948\\
2.5550136870494	0.16510745648675\\
2.63350985621243	0.146008590006883\\
2.71441761659491	0.130220439122574\\
2.79781105808265	0.118234921542763\\
2.88376654678106	0.109469301089443\\
2.97236279494606	0.101074167609592\\
3.06368093306352	0.089618559509851\\
3.15780458414306	0.0758936976814535\\
3.25481994029442	0.062058724446503\\
3.35481584165634	0.0490086988238533\\
3.45788385775044	0.0370372413184487\\
3.56411837133441	0.0262557523830814\\
3.67361666483139	0.0167076528536254\\
3.78647900941465	0.00840050934852199\\
3.90280875682923	0.0017466870953016\\
4.0227124340345	0.00456868879850081\\
4.14629984075437	0.0092920735624652\\
4.27368415002449	0.0128612420009603\\
4.40498201182854	0.0152223168039916\\
4.54031365991841	0.0161840148272054\\
4.67980302191621	0.0153171914899888\\
4.82357783279881	0.0120403131905603\\
4.97176975186899	0.00705617960484639\\
5.12451448332012	0.0036681470802854\\
5.281951900505	0.00165136504524011\\
5.44422617402243	0.000588909696190326\\
5.61148590373893	0.00107043846719501\\
5.78388425486656	0.00178959560623171\\
5.96157909822127	0.001975705724095\\
6.1447331547904	0.0017015794044003\\
6.33351414474162	0.0010749773188955\\
6.52809494100976	0.000325667782145267\\
6.72865372760224	0.000103357803878157\\
6.93537416276799	0.000297144165640417\\
7.14844554717933	0.000377320436228845\\
7.36806299728077	3.26261116435356e-05\\
7.59442762396358	0.000349039246157368\\
7.82774671672956	0.000557763480375173\\
8.06823393351286	0.000656579432986248\\
8.31610949633354	0.000673388037797706\\
8.57160039296208	0.000590856834280729\\
8.83494058477954	0.000241598629381778\\
9.10637122102363	0.000310203148808585\\
9.38614085961695	0.000385339392899198\\
9.67450569477967	0.000303529048530149\\
9.97172979163494	0.000128164506404294\\
10.278085328022	8.34097463241479e-05\\
10.5938528437381	0.000265336496165003\\
10.9193214974386	0.000193131808366664\\
11.2547893314283	8.84515281792675e-05\\
11.6005635445889	1.83625205062432e-05\\
11.9569607736911	2.75678211215658e-05\\
12.324307383349	1.64978264313165e-05\\
12.7029397648835	2.16776745636249e-05\\
};
%\addlegendentry{$q=3$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	0.999999999999999\\
12.7029397648835	3.84045822174399e-05\\
};
%\addlegendentry{$\mathcal{O}(R^{-4})$}

\end{axis}
\end{tikzpicture}%

==> img/tot_err_diffq_PoissonMS2D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\linewidth,
height=1.5in,
scale only axis,
xmode=log,
xmin=1,
xmax=20,
xtick = {1,10,20},
xticklabels={1, 10, 20},
minor xtick={1,2,3,4,5,6,7,8,9,10,20},
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymode=log,
ymin=1e-05,
ymax=1,
ytick={ 1e-05, 0.0001,  0.001,   0.01,    0.1,      1},
yminorticks=true,
axis background/.style={fill=white},
title={Parabolic approach},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\color{white!15!black}},
legend columns = {-1},
legend entries = {$q=1$;, $\mathcal{O}(R^{-2})$;, $q=3$;, $\mathcal{O}(R^{-4})$},
legend to name = named
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.330626169724616\\
1.2	0.254397599946732\\
1.39	0.184897437031662\\
1.58	0.122579552786504\\
1.78	0.0725271626131855\\
1.97	0.047120242259227\\
2.16	0.0408937890574034\\
2.36	0.0383429264704232\\
2.55	0.0293849653459063\\
2.74	0.0186495499642463\\
2.94	0.0084941502282406\\
3.13	0.00459839651754817\\
3.32	0.0161838491801975\\
3.52	0.0245486987902064\\
3.71	0.0282272214189396\\
3.9	0.0279176671373027\\
4.1	0.0240322584309461\\
4.29	0.0179871671921167\\
4.49	0.0103811034070762\\
4.68	0.00311415743303332\\
4.87	0.0031787610853683\\
5.06	0.00763297784990334\\
5.26	0.00995004774363043\\
5.45	0.00994744888779441\\
5.64	0.00835108046793939\\
5.84	0.00620189542352524\\
6.03	0.00519184201080218\\
6.22	0.00555976915654399\\
6.42	0.00614289189216755\\
6.61	0.00580332404898095\\
6.8	0.00435730439472184\\
7	0.00194678745904454\\
7.19	0.000696093636504132\\
7.38	0.00318093576348139\\
7.58	0.00519075250444629\\
7.77	0.00626153692181883\\
7.96	0.00641787541156037\\
8.16	0.00565247519155928\\
8.35	0.00422278343910843\\
8.54	0.00237277788971828\\
8.74	0.000306708399504325\\
8.93	0.00144936018269495\\
9.12	0.00273442672248211\\
9.32	0.00339641400659792\\
9.51	0.00334909750573223\\
9.7	0.00282898656869318\\
9.9	0.00223602789711051\\
10.09	0.00211872353981891\\
10.28	0.00240313220746367\\
10.48	0.00261926296923823\\
10.67	0.00241687218689819\\
10.86	0.00177223838826022\\
11.06	0.000751119126602053\\
11.25	0.000347523326941479\\
11.44	0.00136970762437616\\
11.64	0.00218434908015978\\
11.83	0.00259670629087917\\
12.02	0.00261164129945081\\
12.22	0.00222108682628889\\
};
%\addlegendentry{$q=1$}

\addplot [color=mycolor1, dashed]
table[row sep=crcr]{%
	1	0.4\\
	20	0.001\\
};
%\addlegendentry{$\mathcal{O}(R^{-2})$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.412623682212494\\
1.2	0.36484430787491\\
1.39	0.317475988451356\\
1.58	0.269287980773917\\
1.78	0.220156342975966\\
1.97	0.178043740180867\\
2.16	0.142858210964592\\
2.36	0.114317321373973\\
2.55	0.0938694748904344\\
2.74	0.0782276076438085\\
2.94	0.0654415609847981\\
3.13	0.0546650459720177\\
3.32	0.0444797836894797\\
3.52	0.0342514361381116\\
3.71	0.0251603654696725\\
3.9	0.016941744641288\\
4.1	0.0095068657210257\\
4.29	0.00379519052112788\\
4.49	0.000823580858230318\\
4.68	0.00363445492762812\\
4.87	0.00526980751594491\\
5.06	0.00591483774014162\\
5.26	0.00576895517418422\\
5.45	0.005106789430847\\
5.64	0.00417816484393616\\
5.84	0.00312837842744531\\
6.03	0.00219268918047705\\
6.22	0.00135856772669628\\
6.42	0.000577171735907957\\
6.61	0.000130887393812718\\
6.8	0.000705725866410474\\
7	0.00122537219697269\\
7.19	0.00158377038743925\\
7.38	0.00179016932673204\\
7.58	0.00183852316850356\\
7.77	0.0017378889026882\\
7.96	0.001523387276908\\
8.16	0.00121475582585467\\
8.35	0.000885943019705818\\
8.54	0.000562466021560541\\
8.74	0.000264843761445098\\
8.93	6.1504477770947e-05\\
9.12	0.000118269364694177\\
9.32	0.000192129013019301\\
9.51	0.000202309990296092\\
9.7	0.000168446392577547\\
9.9	0.000105433975847851\\
10.09	4.58695722412878e-05\\
10.28	7.62934216141347e-05\\
10.48	0.000164596305444128\\
10.67	0.000258704654506013\\
10.86	0.000355435036806718\\
11.06	0.000451141906063479\\
11.25	0.000525701785197033\\
11.44	0.00057755304806179\\
11.64	0.000602965925709496\\
11.83	0.000598993580531919\\
12.02	0.000570828390376854\\
12.22	0.000519703608462209\\
};
%\addlegendentry{$q=3$}

%\addplot [color=mycolor3]
%  table[row sep=crcr]{%
%1	0.432280419831922\\
%1.2	0.391993850957959\\
%1.39	0.351327110134111\\
%1.58	0.308959999709403\\
%1.78	0.264171694520748\\
%1.97	0.223535322401461\\
%2.16	0.186646629259333\\
%2.36	0.153495724594414\\
%2.55	0.127755329435697\\
%2.74	0.107145999107884\\
%2.94	0.0901150874434299\\
%3.13	0.0769215254259839\\
%3.32	0.0654779679170391\\
%3.52	0.0545980287071583\\
%3.71	0.0450617755793458\\
%3.9	0.0362287526630627\\
%4.1	0.027746642615462\\
%4.29	0.0205729131401076\\
%4.49	0.0140706630006024\\
%4.68	0.00896515104347108\\
%4.87	0.00491143251481754\\
%5.06	0.00184378907177658\\
%5.26	0.000484613903216878\\
%5.45	0.00182264726716683\\
%5.64	0.00256661484804688\\
%5.84	0.00285138713002481\\
%6.03	0.00279600499115972\\
%6.22	0.00254043364834527\\
%6.42	0.00214435051389333\\
%6.61	0.00169995844349699\\
%6.8	0.0012235231938028\\
%7	0.000717541943606783\\
%7.19	0.000264490777072294\\
%7.38	0.000164239485432794\\
%7.58	0.000514391219655471\\
%7.77	0.000769645535359817\\
%7.96	0.000938934456732865\\
%8.16	0.00102506493324365\\
%8.35	0.00102895133503018\\
%8.54	0.000971399796124311\\
%8.74	0.000863909357280666\\
%8.93	0.00073763902845275\\
%9.12	0.000603924841059079\\
%9.32	0.000469883681530523\\
%9.51	0.000359780841342115\\
%9.7	0.000272217061653097\\
%9.9	0.000206438826749054\\
%10.09	0.000166924525646682\\
%10.28	0.000146232685996106\\
%10.48	0.000141685526070642\\
%10.67	0.00015151897017372\\
%10.86	0.000174194578710707\\
%11.06	0.000209526810080704\\
%11.25	0.000249140592443766\\
%11.44	0.00029137231261814\\
%11.64	0.000334429811132702\\
%11.83	0.000370701841580115\\
%12.02	0.000400106334743978\\
%12.22	0.000420307553658241\\
%};
%\addlegendentry{$q=4$}



\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	6\\
20	3.75e-05\\
};
%\addlegendentry{$\mathcal{O}(R^{-4})$}

%\addplot [color=mycolor4, dashed]
%  table[row sep=crcr]{%
%1	40\\
%20	1.25e-05\\
%};
%\addlegendentry{$R^{-5}$}
\end{axis}
\end{tikzpicture}%
